Extraction of energy from an extremal rotating electrovacuum black hole: Particle collisions along the axis of symmetry

High-energy collisions can occur for radially moving charged test particles in the extremal Reissner-Nordstr\"om spacetime if one of the particles is fine-tuned and the collision point is taken close to the horizon. This is an analogy of the Banados-Silk-West (BSW) effect, first described for extremal Kerr black holes. However, it differs significantly in terms of energy extraction: unlike for the original BSW process, no unconditional upper bounds on mass and energy of an escaping test particle produced in the collision were found for the charged version. We show that these results can be replicated for the motion of charged test particles along the axis of a general extremal rotating electrovacuum black hole, also including the Schnittman-type process with reflected fine-tuned particles. This brings the possibility of high-energy extraction closer to astrophysical black holes, which can be fast spinning and have a small "Wald charge" due to interaction with external magnetic fields. Nevertheless, we find numerous caveats that can make the energy extraction unfeasible despite the lack of unconditional kinematic bounds.

==> Vax_nc_ta_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(691,2011){\makebox(0,0)[r]{\strut{}$\varepsilon_\mrm{cr}$}}%
      \put(691,841){\makebox(0,0)[r]{\strut{} 61.8}}%
      \put(691,1589){\makebox(0,0)[r]{\strut{} 62}}%
      \put(691,2336){\makebox(0,0)[r]{\strut{} 62.2}}%
      \put(691,3084){\makebox(0,0)[r]{\strut{} 62.4}}%
      \put(799,380){\makebox(0,0){\strut{} 1}}%
      \put(1591,380){\makebox(0,0){\strut{} 1.01}}%
      \put(2384,380){\makebox(0,0){\strut{} 1.02}}%
      \put(3176,380){\makebox(0,0){\strut{} 1.03}}%
      \put(3969,380){\makebox(0,0){\strut{} 1.04}}%
      \put(4761,380){\makebox(0,0){\strut{} 1.05}}%
      \put(169,2011){\rotatebox{-270}{\makebox(0,0){\strut{}$\varepsilon$}}}%
      \put(2780,110){\makebox(0,0){\strut{}$\nicefrac{r}{r_0}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5793,2011){\makebox(0,0)[r]{\strut{}$\varepsilon_\mrm{cr}$}}%
      \put(5793,1121){\makebox(0,0)[r]{\strut{} 3.96}}%
      \put(5793,1705){\makebox(0,0)[r]{\strut{} 3.97}}%
      \put(5793,2289){\makebox(0,0)[r]{\strut{} 3.98}}%
      \put(5793,2873){\makebox(0,0)[r]{\strut{} 3.99}}%
      \put(5793,3457){\makebox(0,0)[r]{\strut{} 4}}%
      \put(5901,380){\makebox(0,0){\strut{} 1}}%
      \put(6693,380){\makebox(0,0){\strut{} 1.01}}%
      \put(7486,380){\makebox(0,0){\strut{} 1.02}}%
      \put(8278,380){\makebox(0,0){\strut{} 1.03}}%
      \put(9071,380){\makebox(0,0){\strut{} 1.04}}%
      \put(9863,380){\makebox(0,0){\strut{} 1.05}}%
      \put(5271,2011){\rotatebox{-270}{\makebox(0,0){\strut{}$\varepsilon$}}}%
      \put(7882,110){\makebox(0,0){\strut{}$\nicefrac{r}{r_0}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Vax_nc_ta_1}}%
    \gplfronttext
  \end{picture}%
\endgroup

